Physics-informed machine learning in asymptotic homogenization of elliptic equations

We apply physics-informed neural networks (PINNs) to first-order two-scale periodic asymptotic homogenization of the property tensor in a generic elliptic equation. The problem of lack of differentiability of property tensors at the sharp phase interfaces is circumvented by making use of diffuse interface formulation. Periodic boundary conditions are incorporated strictly, through the introduction of an input-transfer layer (Fourier feature mapping), in which the sine and cosine of the inner product of position vectors and reciprocal lattice vectors are considered. This, together with the absence of Dirichlet boundary conditions, results in a lossless boundary condition application. The only loss terms are then due to the differential equation itself, which removes the necessity of scaling the loss entries. In demonstrating the formulation's versatility based on the reciprocal lattice vectors, crystalline arrangements defined with Bravais lattices are used. We also show that considering integer multiples of the reciprocal basis in the Fourier mapping leads to improved convergence of high-frequency functions. We consider applications in one, two, and three dimensions. Periodic composites, composed of embeddings of monodisperse inclusions in the form of disks/spheres in the two-/three-dimensional matrix, are considered. For demonstration purposes, stochastic monodisperse disk arrangements are also considered.

==> figures/CR.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate[] (A_lb) at (0.0, 0.0);
\coordinate[] (C_lb) at (0.0, 0.8660);
\coordinate[] (DA_r) at (1.5, 0.8660);
\coordinate[] (B_l)  at (1.5, 1.2990);
\coordinate[] (B_lb) at (3.0, 0.0);
\coordinate[] (DD_r) at (3.0, 0.4330);
\coordinate[] (A_l)  at (3.0, 0.8660);
\coordinate[] (DB_r) at (3.0, 1.2990);
\coordinate[] (DC_r) at (4.5, 0.8660);
\coordinate[] (C_l)  at (4.5, 1.2990);


\coordinate[] (DA_b) at (3.0, 0.0);
\coordinate[] (DB_b) at (4.5, 0.4330);
\coordinate[] (DC_b) at (6.0, 0.0);
\coordinate[] (DD_b) at (4.5,-0.4330);

\coordinate[] (nDA_r) at (2.18-1.5, 0.8660-0.4330);
\coordinate[] (nDB_r) at (2.32-1.5, 1.2990-0.4330);
\coordinate[] (nDC_r) at (3.68-1.5, 1.2990-0.4330);
\coordinate[] (nDD_r) at (3.82-1.5, 0.8660-0.4330);
\coordinate[] (nDE_r) at (3.68-1.5, 0.4330-0.4330);
\coordinate[] (nDF_r) at (2.32-1.5, 0.4330-0.4330);


\coordinate[] (nA_lb) at (0.0, -0.8660);
\coordinate[] (nB_lb) at (3.0, -0.8660);
\coordinate[] (nC_lb) at (0.0,  0.0);

\coordinate[] (A_l)  at (1.5, 0.8660-0.4330);
\coordinate[] (B_l)  at (0.0, 1.2990-0.4330);
\coordinate[] (C_l)  at (3.0, 1.2990-0.4330);

\coordinate[] (R_l) at (6.0,0.8660);
\coordinate[] (R_2) at (9.0,0.8660);
\coordinate[] (R_3) at (9.0,1.7320);
\coordinate[] (R_4) at (6.0,1.7320);

%
%\draw (DA) -- (DB) -- (DC) -- (DD) -- (DA);
\draw[black,dashed,fill={rgb:red,133;green,203;blue,93}, opacity=0.75, line width=0.1mm] (R_l) -- (R_2) -- (R_3) -- (R_4) -- (R_l);
\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (DA_b) -- (DB_b) -- (DC_b) -- (DD_b) -- (DA_b);
\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (nDA_r) -- (nDB_r) -- (nDC_r) -- (nDD_r) -- (nDE_r) -- (nDF_r) -- (nDA_r);

%----------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (7.5,1.2990) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (7.5,1.2990) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (7.5,0.4330) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (7.5,0.4330) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (7.5,-0.4330) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (7.5,-0.4330) circle (0.2pt);

%----------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (9.0,-0.8660) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (9.0,-0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (9.0,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (9,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (9.0,0.8660) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (9.0,0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (9.0,1.7320) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (9.0,1.7320) circle (0.2pt);

%----------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,-0.8660) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (0.0,-0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.0,-0.8660) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (3.0,-0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (6.0,-0.8660) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (6.0,-0.8660) circle (0.2pt);


\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.5,-0.4330) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (1.5,-0.4330) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (4.5,-0.4330) circle (2pt);
\draw[black, fill=black, line width=0.1mm , opacity=1.0] (4.5,-0.4330) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0.0,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.0,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.0,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (6.0,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (6,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.5,0.4330) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.5,0.4330) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (4.5,0.4330) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (4.5,0.4330) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,0.8660) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0.0,0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.0,0.8660) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.0,0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (6.0,0.8660) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (6.0,0.8660) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.5,1.2990) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.5,1.2990) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (4.5,1.2990) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (4.5,1.2990) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,1.7320) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0.0,1.7320) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.0,1.7320) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.0,1.7320) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (6.0,1.7320) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (6.0,1.7320) circle (0.2pt);


\draw [->] (A_l) -- (B_l);
\draw [->] (A_l) -- (C_l);
\draw [->] (nA_lb) -- (nB_lb);
\draw [->] (nA_lb) -- (nC_lb);

\draw[black, ->]  (A_l) -- node[above left] {  $\boldsymbol a_2$} (B_l);
\draw[black,->]  (A_l) -- node[above right] { $\boldsymbol  a_1$} (C_l);

\coordinate (a) at (1,4);
\coordinate (b) at (3,5);
\coordinate (c) at (5,4);
\draw pic[draw,fill=black!30,angle radius=0.6cm,"{ $\varphi$}" shift={(0mm,0mm)}] {angle=nB_lb--nA_lb--nC_lb};
\draw[black,->]  (nA_lb) -- node[below right] {  $\boldsymbol c_1$} (nB_lb);
\draw[black,->]  (nA_lb) -- node[left] { $\boldsymbol  c_2$} (nC_lb);

% \node[black,text width=5cm, align=center, text opacity=1] at (1.0,-0.5)
%     {{ $\lvert \boldsymbol c_1 \rvert \neq \lvert \boldsymbol c_2 \rvert, \varphi = 90^{\circ}$}};
\node[white, text width=5cm, align=center, text opacity=1] at (1.2,0.70-0.4330)  
    {{$\mathcal{R}^\mathrm{c}_1$}};
\node[white, text width=5cm, align=center, text opacity=1] at (4.5,0.0)
    {{$\mathcal{R}^\mathrm{c}_2$}};
\node[white, text width=5cm, align=center, text opacity=1] at (7.0,1.2990)
    {{$\mathcal{R}^\mathrm{c}_3$}};
    
    

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (A_l) circle (1.5pt);

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (nA_lb) circle (1.5pt);

\end{tikzpicture} 

==> figures/Cs.tex <==
\begin{tikzpicture}[scale=0.9]

\coordinate[] (T10_1) at (-2.0,5.5);
\coordinate[] (T10_2) at (0.0,5.5);
\coordinate[] (T10_3) at (2.0,5.5);
\coordinate[] (T10_4) at (4.0,5.5);
\coordinate[] (T10_5) at (6.0,5.5);
\coordinate[] (T10_6) at (8.0,5.5);
\coordinate[] (T10_7) at (10.0,5.5);

\coordinate[] (T11_1) at (-1.0,5.0);
\coordinate[] (T11_2) at (1.0,5.0);
\coordinate[] (T11_3) at (3.0,5.0);
\coordinate[] (T11_4) at (5.0,5.0);
\coordinate[] (T11_5) at (7.0,5.0);
\coordinate[] (T11_6) at (9.0,5.0);
\coordinate[] (T11_7) at (10.0,5.0);

\coordinate[] (T12_1) at (0.0,4.5);
\coordinate[] (T12_2) at (2.0,4.5);
\coordinate[] (T12_3) at (4.0,4.5);
\coordinate[] (T12_4) at (6.0,4.5);
\coordinate[] (T12_5) at (8.0,4.5);
\coordinate[] (T12_6) at (10.0,4.5);
\coordinate[] (T12_7) at (12.0,4.5);

\coordinate[] (T20_1) at (-2.0,3.5);
\coordinate[] (T20_2) at (0.0,3.5);
\coordinate[] (T20_3) at (2.0,3.5);
\coordinate[] (T20_4) at (4.0,3.5);
\coordinate[] (T20_5) at (6.0,3.5);
\coordinate[] (T20_6) at (8.0,3.5);
\coordinate[] (T20_7) at (10.0,3.5);

\coordinate[] (T21_1) at (-1.0,3.0);
\coordinate[] (T21_2) at (1.0,3.0);
\coordinate[] (T21_3) at (3.0,3.0);
\coordinate[] (T21_4) at (5.0,3.0);
\coordinate[] (T21_5) at (7.0,3.0);
\coordinate[] (T21_6) at (9.0,3.0);
\coordinate[] (T21_7) at (11.0,3.0);

\coordinate[] (T22_1) at (0.0,2.5);
\coordinate[] (T22_2) at (2.0,2.5);
\coordinate[] (T22_3) at (4.0,2.5);
\coordinate[] (T22_4) at (6.0,2.5);
\coordinate[] (T22_5) at (8.0,2.5);
\coordinate[] (T22_6) at (10.0,2.5);
\coordinate[] (T22_7) at (12.0,2.5);

\coordinate[] (T30_1) at (-2.0,1.5);
\coordinate[] (T30_2) at (0.0,1.5);
\coordinate[] (T30_3) at (2.0,1.5);
\coordinate[] (T30_4) at (4.0,1.5);
\coordinate[] (T30_5) at (6.0,1.5);
\coordinate[] (T30_6) at (8.0,1.5);
\coordinate[] (T30_7) at (10.0,1.5);

\coordinate[] (T31_1) at (-1.0,1.0);
\coordinate[] (T31_2) at (1.0,1.0);
\coordinate[] (T31_3) at (3.0,1.0);
\coordinate[] (T31_4) at (5.0,1.0);
\coordinate[] (T31_5) at (7.0,1.0);
\coordinate[] (T31_6) at (9.0,1.0);
\coordinate[] (T31_7) at (11.0,1.0);

\coordinate[] (T32_1) at (0.0,0.5);
\coordinate[] (T32_2) at (2.0,0.5);
\coordinate[] (T32_3) at (4.0,0.5);
\coordinate[] (T32_4) at (6.0,0.5);
\coordinate[] (T32_5) at (8.0,0.5);
\coordinate[] (T32_6) at (10.0,0.5);
\coordinate[] (T32_7) at (12.0,0.5);

\coordinate[] (ADD) at (-1.,0.25);

\coordinate[] (TA11_4) at (-0.5,4.25);
\coordinate[] (TA11_5) at (1.5,4.25);
\coordinate[] (TA12_4) at (0.5,3.75);
\coordinate[] (TA12_5) at (2.5,3.75);
\coordinate[] (TA21_4) at (-0.5,2.25);
\coordinate[] (TA22_4) at (0.5,1.75);
\coordinate[] (TA22_5) at (2.5,1.75);

\coordinate[] (TB12_1) at (5.0,5.0);
\coordinate[] (TB21_1) at (4.0,3.5);
\coordinate[] (TB22_1) at (5.0,3.0);
\coordinate[] (TB22_2) at (7.0,3.0);



\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_2) circle (0.2pt);
%--------------------------------------

% PRIMITIVE UNIT CELL 1;

\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (T11_4) -- (T12_4) -- (T12_5) -- (T11_5) -- (T11_4);

\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (T11_4) -- (T21_4) -- (T22_4) -- (T12_4) -- (T11_4);

\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (T12_4) -- (T22_4) -- (T22_5) -- (T12_5) -- (T12_4);



\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (TA11_4) -- (TA12_4) -- (TA12_5) -- (TA11_5) -- (TA11_4);

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (TA11_4) -- (TA21_4) -- (TA22_4) -- (TA12_4) -- (TA11_4);

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (TA12_4) -- (TA22_4) -- (TA22_5) -- (TA12_5) -- (TA12_4);


% ------- PUT LATTICE POINTS ---------%
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T10_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T10_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T11_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T11_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T12_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T12_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_1) circle (0.2pt);
%--------------------------------------

















%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T20_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T20_4) circle (0.2pt);

%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_1) circle (0.2pt);
%--------------------------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_4) circle (0.2pt);
%--------------------------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T21_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_6) circle (0.2pt);
%--------------------------------------

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T22_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T22_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T30_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T30_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T31_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T31_6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T32_6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_6) circle (0.2pt);
%--------------------------------------

\draw [->] (T21_2) -- (T21_3);
\draw [->] (T21_2) -- (T11_2);
\draw [->] (T21_2) -- (T20_2);

\draw[black, ->]  (T21_2) -- node[right] {  $\boldsymbol a_3$} (T11_2);
\draw[black,->]  (T21_2) -- node[above] { $\boldsymbol  a_1$} (T21_3);
\draw[black,->]  (T21_2) -- node[below left] { $\boldsymbol  a_2$} (T20_2);


\node[white, text width=5cm, align=center, text opacity=1] at (7.,3.5)
    {{$\mathcal{C}^\mathrm{s}_2$}};
\node[white, text width=5cm, align=center, text opacity=1] at (1.5,2.5)
    {{$\mathcal{C}^\mathrm{s}_1$}};

\draw pic[draw,fill=black!30,angle radius=0.6cm,"{ $\varrho$}" shift={(-1mm,0mm)}] {angle=T22_3--T32_3--T31_3};

\draw pic[draw,fill=black!30,angle radius=0.6cm,"{ $\varphi$}" shift={(0mm,0mm)}] {angle=T32_4--T32_3--T22_3};





\draw [->] (T32_3) -- (T22_3);
\draw [->] (T32_3) -- (T32_4);
\draw [->] (T32_3) -- (T31_3);

\draw[black, ->]  (T32_3) -- node[right] {  $\boldsymbol c_3$} (T22_3);
\draw[black,->]  (T32_3) -- node[above] { $\boldsymbol  c_1$} (T32_4);
\draw[black,->]  (T32_3) -- node[below left] { $\boldsymbol  c_2$} (T31_3);



\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T32_3) circle (1.5pt);

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T21_2) circle (1.5pt);

\end{tikzpicture} 

==> figures/L.tex <==
\begin{tikzpicture}[scale=0.9]

\coordinate[] (T0) at (-1.5,0.);
\coordinate[] (T1) at (0.0,0.);
\coordinate[] (T2) at (1.5,0.);
\coordinate[] (T3) at (3.0,0.);
\coordinate[] (T4) at (4.5,0.);
\coordinate[] (T5) at (6.0,0.);
\coordinate[] (T6) at (7.5,0.);
\coordinate[] (T7) at (9.0,0.);

% PRIMITIVE UNIT CELL 1;

\draw[white,fill={rgb:red,221;green,109;blue,16},
opacity=0.75, line width=0.2mm] (0.75,0.075) -- (0.75,-0.075) -- (2.25,-0.075) -- (2.25,0.075) -- (0.75,0.075);

\draw[white,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (4.5,0.075) -- (4.5,-0.075) -- (6.,-0.075) -- (6.,0.075) -- (4.5,0.075);

% ------- PUT LATTICE POINTS ---------%
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T0) circle (0.2pt);
%------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T1) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T1) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T2) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T2) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T3) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T3) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T4) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T4) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T5) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T6) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T6) circle (0.2pt);
%--------------------------------------
\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (T7) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (T7) circle (0.2pt);
%--------------------------------------
\draw [->] (1.5,0) -- (3.,0);

\draw[black, ->]  (1.5,0) -- node[ below] {  $\boldsymbol a$} (3.,0);


\node[black, text width=5cm, align=center, text opacity=1] at (1.5,0.5)
    {{$\mathcal{B}_1$}};
\node[black, text width=5cm, align=center, text opacity=1] at (5.25,0.5)
    {{$\mathcal{B}_2$}};

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.5,0.) circle (1.5pt);

\end{tikzpicture} 

==> figures/NN_1D.tex <==
\begin{tikzpicture}[scale=1.0]

\coordinate[] (xR) at (-3.35,0);
\coordinate[] (xhiL) at (5.65,0);
\coordinate[] (xhiR) at (6.35,0);

\coordinate[] (n01L) at (-1.75, 0.7833);
\coordinate[] (n01R) at (0.25,  0.7833);
\coordinate[] (n02L) at (-1.75,-0.7833);
\coordinate[] (n02R) at (0.25, -0.7833);





\coordinate[] (n11L) at (1.75,-1.5);
\coordinate[] (n12L) at (1.75,-0.75);
\coordinate[] (n13L) at (1.75, 0.0);
\coordinate[] (n14L) at (1.75, 0.75);
\coordinate[] (n15L) at (1.75, 1.5);
\coordinate[] (n11R) at (2.25,-1.5);
\coordinate[] (n12R) at (2.25,-0.75);
\coordinate[] (n13R) at (2.25, 0.0);
\coordinate[] (n14R) at (2.25, 0.75);
\coordinate[] (n15R) at (2.25, 1.5);






\coordinate[] (n21L) at (3.75,-1.5);
\coordinate[] (n22L) at (3.75,-0.75);
\coordinate[] (n23L) at (3.75, 0.0);
\coordinate[] (n24L) at (3.75, 0.75);
\coordinate[] (n25L) at (3.75, 1.5);
\coordinate[] (n21R) at (4.25,-1.5);
\coordinate[] (n22R) at (4.25,-0.75);
\coordinate[] (n23R) at (4.25, 0.0);
\coordinate[] (n24R) at (4.25, 0.75);
\coordinate[] (n25R) at (4.25, 1.5);

% \draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0,0) circle (2pt);
% \draw[black, fill=black,line width=0.1mm , opacity=1.0] (0,0) circle (0.2pt);

\node[text width=4cm, align=center, text opacity=1] at (-2.5,2.25){{$\texttt{NN}(x;\boldsymbol \Theta)$ - (1D)}};
\draw[dashed, black,
fill=gray!20, rounded corners](-3.70,-2.0)--(6.0,-2.0)--(6.0,2)--(-3.70,2)--cycle;




% background of input and output
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (-3.70,0) circle (0.35);
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (6,0) circle (0.35);

\draw[dashed, black,
fill=white](-1.75,-2.0)--(0.25,-2.0)--(0.25,2)--(-1.75,2)--cycle;



% ADDITIONAL LAYER
\draw[dashed, black,
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,0.4333)--(0.25,0.4333)--(0.25,1.1333)--(-1.75,1.1333)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,0.7833){$\cos( b  x)$};
\draw[dashed, black,
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,-0.4333)--(0.25,-0.4333)--(0.25,-1.1333)--(-1.75,-1.1333)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-0.7833){$\sin(b x)$};



\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (-3.70,0) circle (0.35);
\node[white, text width=5cm, align=center, text opacity=1] at (-3.70,0){{$x$}};

\draw[black, fill=lightgray, opacity=0.75] (2.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (2.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1]
at (2.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,1.5){$\sigma$};

\draw[black, fill=lightgray, opacity=0.75] (4.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (4.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,1.5){$\sigma$};

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (6,0) circle (0.35);

\node[white, text width=5cm, align=center, text opacity=1] at (6,0.0){$\hat{\xi}$};

\draw[black, ->] (xR) -- (n01L);
\draw[black, ->] (xR) -- (n02L);

\draw[black, ->] (n01R) -- (n11L);
\draw[black, ->] (n01R) -- (n12L);
\draw[black, ->] (n01R) -- (n14L);
\draw[black, ->] (n01R) -- (n15L);
\draw[black, ->] (n02R) -- (n11L);
\draw[black, ->] (n02R) -- (n12L);
\draw[black, ->] (n02R) -- (n14L);
\draw[black, ->] (n02R) -- (n15L);

\draw[black, ->] (n11R) -- (n21L);
\draw[black, ->] (n11R) -- (n22L);
\draw[black, ->] (n11R) -- (n24L);
\draw[black, ->] (n11R) -- (n25L);

\draw[black, ->] (n12R) -- (n21L);
\draw[black, ->] (n12R) -- (n22L);
\draw[black, ->] (n12R) -- (n24L);
\draw[black, ->] (n12R) -- (n25L);

\draw[black, ->] (n14R) -- (n21L);
\draw[black, ->] (n14R) -- (n22L);
\draw[black, ->] (n14R) -- (n24L);
\draw[black, ->] (n14R) -- (n25L);

\draw[black, ->] (n15R) -- (n21L);
\draw[black, ->] (n15R) -- (n22L);
\draw[black, ->] (n15R) -- (n24L);
\draw[black, ->] (n15R) -- (n25L);

\draw[black, ->] (n21R) -- (xhiL);
\draw[black, ->] (n22R) -- (xhiL);
\draw[black, ->] (n24R) -- (xhiL);
\draw[black, ->] (n25R) -- (xhiL);






\end{tikzpicture} 

==> figures/NN_2D.tex <==
\begin{tikzpicture}[scale=1.0]

\coordinate[] (xR) at (-3.35,0);
\coordinate[] (xhiL) at (5.65,0);
\coordinate[] (xhiR) at (6.35,0);

\coordinate[] (n01L) at (-1.75, 1.41);
\coordinate[] (n01R) at (0.25, 1.41);
\coordinate[] (n02L) at (-1.75, 0.47);
\coordinate[] (n02R) at (0.25,  0.47);
\coordinate[] (n03L) at (-1.75, -0.47);
\coordinate[] (n03R) at (0.25, -0.47);
\coordinate[] (n04L) at (-1.75, -1.41);
\coordinate[] (n04R) at (0.25, -1.41);





\coordinate[] (n11L) at (1.75,-1.5);
\coordinate[] (n12L) at (1.75,-0.75);
\coordinate[] (n13L) at (1.75, 0.0);
\coordinate[] (n14L) at (1.75, 0.75);
\coordinate[] (n15L) at (1.75, 1.5);
\coordinate[] (n11R) at (2.25,-1.5);
\coordinate[] (n12R) at (2.25,-0.75);
\coordinate[] (n13R) at (2.25, 0.0);
\coordinate[] (n14R) at (2.25, 0.75);
\coordinate[] (n15R) at (2.25, 1.5);






\coordinate[] (n21L) at (3.75,-1.5);
\coordinate[] (n22L) at (3.75,-0.75);
\coordinate[] (n23L) at (3.75, 0.0);
\coordinate[] (n24L) at (3.75, 0.75);
\coordinate[] (n25L) at (3.75, 1.5);
\coordinate[] (n21R) at (4.25,-1.5);
\coordinate[] (n22R) at (4.25,-0.75);
\coordinate[] (n23R) at (4.25, 0.0);
\coordinate[] (n24R) at (4.25, 0.75);
\coordinate[] (n25R) at (4.25, 1.5);

% \draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0,0) circle (2pt);
% \draw[black, fill=black,line width=0.1mm , opacity=1.0] (0,0) circle (0.2pt);

\node[text width=4cm, align=center, text opacity=1] at (-2.5,2.25){{$\texttt{NN}(\boldsymbol x;\boldsymbol \Theta)$ - (2D)}};
\draw[dashed, black, 
fill=gray!20, rounded corners](-3.70,-2.0)--(6.0,-2.0)--(6.0,2)--(-3.70,2)--cycle;




% background of input and output
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (-3.70,0) circle (0.35);
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (6,0) circle (0.35);

\draw[dashed, black, 
fill=white](-1.75,-2.0)--(0.25,-2.0)--(0.25,2)--(-1.75,2)--cycle;



% ADDITIONAL LAYER----------------------------------------------
\draw[dashed, black, 
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,1.06)--(0.25,1.06)--(0.25,1.76)--(-1.75,1.76)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,1.41){$\cos(
\boldsymbol b_1 \cdot \boldsymbol x)$};

\draw[dashed, black, 
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,0.12)--(0.25,0.12)--(0.25,0.82)--(-1.75,0.82)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,0.47){$\sin(
\boldsymbol b_1 \cdot \boldsymbol x)$};

\draw[dashed, black, 
fill={rgb:red,133;green,203;blue,93},  opacity=0.75](-1.75,-0.12)--(0.25,-0.12)--(0.25,-0.82)--(-1.75,-0.82)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-0.47){$\cos(
\boldsymbol b_2 \cdot \boldsymbol x)$};

\draw[dashed, black, 
fill={rgb:red,133;green,203;blue,93},  opacity=0.75](-1.75,-1.06)--(0.25,-1.06)--(0.25,-1.76)--(-1.75,-1.76)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-1.41){$\sin(
\boldsymbol b_2 \cdot \boldsymbol x)$};
% -------------------------------------------------------------


\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (-3.70,0) circle (0.35);
\node[white, text width=5cm, align=center, text opacity=1] at (-3.70,0){{$\boldsymbol x$}};

\draw[black, fill=lightgray, opacity=0.75] (2.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (2.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] 
at (2.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,1.5){$\sigma$};

\draw[black, fill=lightgray, opacity=0.75] (4.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (4.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,1.5){$\sigma$};

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (6,0) circle (0.35);

\node[white, text width=5cm, align=center, text opacity=1] at (6,0.0){$\hat{u}$};

\draw[black, ->] (xR) -- (n01L);
\draw[black, ->] (xR) -- (n02L);
\draw[black, ->] (xR) -- (n03L);
\draw[black, ->] (xR) -- (n04L);

\draw[black, ->] (n01R) -- (n11L);
\draw[black, ->] (n01R) -- (n12L);
\draw[black, ->] (n01R) -- (n14L);
\draw[black, ->] (n01R) -- (n15L);

\draw[black, ->] (n02R) -- (n11L);
\draw[black, ->] (n02R) -- (n12L);
\draw[black, ->] (n02R) -- (n14L);
\draw[black, ->] (n02R) -- (n15L);

\draw[black, ->] (n03R) -- (n11L);
\draw[black, ->] (n03R) -- (n12L);
\draw[black, ->] (n03R) -- (n14L);
\draw[black, ->] (n03R) -- (n15L);

\draw[black, ->] (n04R) -- (n11L);
\draw[black, ->] (n04R) -- (n12L);
\draw[black, ->] (n04R) -- (n14L);
\draw[black, ->] (n04R) -- (n15L);


\draw[black, ->] (n11R) -- (n21L);
\draw[black, ->] (n11R) -- (n22L);
\draw[black, ->] (n11R) -- (n24L);
\draw[black, ->] (n11R) -- (n25L);

\draw[black, ->] (n12R) -- (n21L);
\draw[black, ->] (n12R) -- (n22L);
\draw[black, ->] (n12R) -- (n24L);
\draw[black, ->] (n12R) -- (n25L);

\draw[black, ->] (n14R) -- (n21L);
\draw[black, ->] (n14R) -- (n22L);
\draw[black, ->] (n14R) -- (n24L);
\draw[black, ->] (n14R) -- (n25L);

\draw[black, ->] (n15R) -- (n21L);
\draw[black, ->] (n15R) -- (n22L);
\draw[black, ->] (n15R) -- (n24L);
\draw[black, ->] (n15R) -- (n25L);

\draw[black, ->] (n21R) -- (xhiL);
\draw[black, ->] (n22R) -- (xhiL);
\draw[black, ->] (n24R) -- (xhiL);
\draw[black, ->] (n25R) -- (xhiL);






\end{tikzpicture}

==> figures/NN_3D.tex <==
\begin{tikzpicture}[scale=1.0]

\coordinate[] (xR) at (-3.35,0);
\coordinate[] (xhiL) at (5.65,0);
\coordinate[] (xhiR) at (6.35,0);

\coordinate[] (n01L) at (-1.75, 1.85);
\coordinate[] (n01R) at (0.25, 1.85);
\coordinate[] (n02L) at (-1.75, 1.11);
\coordinate[] (n02R) at (0.25,  1.11);
\coordinate[] (n03L) at (-1.75, 0.37);
\coordinate[] (n03R) at (0.25,  0.37);
\coordinate[] (n04L) at (-1.75, -0.37);
\coordinate[] (n04R) at (0.25, -0.37);
\coordinate[] (n05L) at (-1.75, -1.11);
\coordinate[] (n05R) at (0.25, -1.11);
\coordinate[] (n06L) at (-1.75, -1.85);
\coordinate[] (n06R) at (0.25, -1.85);

\coordinate[] (n11L) at (1.75,-1.5);
\coordinate[] (n12L) at (1.75,-0.75);
\coordinate[] (n13L) at (1.75, 0.0);
\coordinate[] (n14L) at (1.75, 0.75);
\coordinate[] (n15L) at (1.75, 1.5);
\coordinate[] (n11R) at (2.25,-1.5);
\coordinate[] (n12R) at (2.25,-0.75);
\coordinate[] (n13R) at (2.25, 0.0);
\coordinate[] (n14R) at (2.25, 0.75);
\coordinate[] (n15R) at (2.25, 1.5);






\coordinate[] (n21L) at (3.75,-1.5);
\coordinate[] (n22L) at (3.75,-0.75);
\coordinate[] (n23L) at (3.75, 0.0);
\coordinate[] (n24L) at (3.75, 0.75);
\coordinate[] (n25L) at (3.75, 1.5);
\coordinate[] (n21R) at (4.25,-1.5);
\coordinate[] (n22R) at (4.25,-0.75);
\coordinate[] (n23R) at (4.25, 0.0);
\coordinate[] (n24R) at (4.25, 0.75);
\coordinate[] (n25R) at (4.25, 1.5);

% \draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0,0) circle (2pt);
% \draw[black, fill=black,line width=0.1mm , opacity=1.0] (0,0) circle (0.2pt);

\node[text width=4cm, align=center, text opacity=1] at (-2.5,2.49){{$\texttt{NN}(\boldsymbol x;\boldsymbol \Theta)$ - (3D)}};
\draw[dashed, black,
fill=gray!20, rounded corners](-3.70,-2.24)--(6.0,-2.24)--(6.0,2.24)--(-3.70,2.24)--cycle;

% background of input and output
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (-3.70,0) circle (0.35);
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (6,0) circle (0.35);

\draw[dashed, black,
fill=white](-1.75,-2.24)--(0.25,-2.24)--(0.25,2.24)--(-1.75,2.24)--cycle;



% ADDITIONAL LAYER----------------------------------------------

\draw[dashed, black,
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,1.50)--(0.25,1.50)--(0.25,2.20)--(-1.75,2.20)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,1.85){$\cos(
\boldsymbol b_1 \cdot \boldsymbol x)$};

\draw[dashed, black,
fill={rgb:red,165;green,137;blue,193},  opacity=0.75](-1.75,0.76)--(0.25,0.76)--(0.25,1.46)--(-1.75,1.46)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,1.11){$\sin(\boldsymbol b_1 \cdot \boldsymbol x)$};

\draw[dashed, black,
fill={rgb:red,133;green,203;blue,93},  opacity=0.75](-1.75,0.02)--(0.25,0.02)--(0.25,0.72)--(-1.75,00.72)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,0.37){$\cos(\boldsymbol b_2 \cdot \boldsymbol x)$};

\draw[dashed, black,
fill={rgb:red,133;green,203;blue,93},  opacity=0.75](-1.75,-0.02)--(0.25,-0.02)--(0.25,-0.72)--(-1.75,-0.72)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-0.37){$\sin(\boldsymbol b_2 \cdot \boldsymbol x)$};


\draw[dashed, black,
fill=gray!120,  opacity=0.75](-1.75,-1.50)--(0.25,-1.50)--(0.25,-2.20)--(-1.75,-2.20)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-1.85){$\cos(\boldsymbol b_3 \cdot \boldsymbol x)$};

\draw[dashed, black,
fill=gray!120,  opacity=0.75](-1.75,-0.76)--(0.25,-0.76)--(0.25,-1.46)--(-1.75,-1.46)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (-0.75,-1.11){$\sin(\boldsymbol b_3 \cdot \boldsymbol x)$};
% -------------------------------------------------------------


\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (-3.70,0) circle (0.35);
\node[white, text width=5cm, align=center, text opacity=1] at (-3.70,0){{$\boldsymbol x$}};

\draw[black, fill=lightgray, opacity=0.75] (2.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (2.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1]
at (2.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,1.5){$\sigma$};

\draw[black, fill=lightgray, opacity=0.75] (4.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (4.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,1.5){$\sigma$};

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (6,0) circle (0.35);

\node[white, text width=5cm, align=center, text opacity=1] at (6,0.0){$\hat{u}$};

\draw[black, ->] (xR) -- (n01L);
\draw[black, ->] (xR) -- (n02L);
\draw[black, ->] (xR) -- (n03L);
\draw[black, ->] (xR) -- (n04L);
\draw[black, ->] (xR) -- (n05L);
\draw[black, ->] (xR) -- (n06L);

\draw[black, ->] (n01R) -- (n11L);
\draw[black, ->] (n01R) -- (n12L);
\draw[black, ->] (n01R) -- (n14L);
\draw[black, ->] (n01R) -- (n15L);

\draw[black, ->] (n02R) -- (n11L);
\draw[black, ->] (n02R) -- (n12L);
\draw[black, ->] (n02R) -- (n14L);
\draw[black, ->] (n02R) -- (n15L);

\draw[black, ->] (n03R) -- (n11L);
\draw[black, ->] (n03R) -- (n12L);
\draw[black, ->] (n03R) -- (n14L);
\draw[black, ->] (n03R) -- (n15L);

\draw[black, ->] (n04R) -- (n11L);
\draw[black, ->] (n04R) -- (n12L);
\draw[black, ->] (n04R) -- (n14L);
\draw[black, ->] (n04R) -- (n15L);

\draw[black, ->] (n05R) -- (n11L);
\draw[black, ->] (n05R) -- (n12L);
\draw[black, ->] (n05R) -- (n14L);
\draw[black, ->] (n05R) -- (n15L);

\draw[black, ->] (n06R) -- (n11L);
\draw[black, ->] (n06R) -- (n12L);
\draw[black, ->] (n06R) -- (n14L);
\draw[black, ->] (n06R) -- (n15L);


\draw[black, ->] (n11R) -- (n21L);
\draw[black, ->] (n11R) -- (n22L);
\draw[black, ->] (n11R) -- (n24L);
\draw[black, ->] (n11R) -- (n25L);

\draw[black, ->] (n12R) -- (n21L);
\draw[black, ->] (n12R) -- (n22L);
\draw[black, ->] (n12R) -- (n24L);
\draw[black, ->] (n12R) -- (n25L);

\draw[black, ->] (n14R) -- (n21L);
\draw[black, ->] (n14R) -- (n22L);
\draw[black, ->] (n14R) -- (n24L);
\draw[black, ->] (n14R) -- (n25L);

\draw[black, ->] (n15R) -- (n21L);
\draw[black, ->] (n15R) -- (n22L);
\draw[black, ->] (n15R) -- (n24L);
\draw[black, ->] (n15R) -- (n25L);

\draw[black, ->] (n21R) -- (xhiL);
\draw[black, ->] (n22R) -- (xhiL);
\draw[black, ->] (n24R) -- (xhiL);
\draw[black, ->] (n25R) -- (xhiL);






\end{tikzpicture}

==> figures/PINNs_1D.tex <==
\begin{tikzpicture}[scale=1.0]

\coordinate[] (xR) at (0.35,0);
\coordinate[] (xhiL) at (5.65,0);
\coordinate[] (xhiR) at (6.35,0);

\coordinate[] (o1L) at (7.0,1.4);
\coordinate[] (o1R) at (8.0,1.4);
\coordinate[] (o2L) at (7.0,0.0);
\coordinate[] (o2R) at (8.0,0.0);
\coordinate[] (o3L) at (7.0,-1.4);
\coordinate[] (o3R) at (8.0,-1.4);

\coordinate[] (BB1R) at (10.75,1.4);
\coordinate[] (BB2R) at (10.75,-1.4);

\coordinate[] (INT1) at (11.75,1.4);
\coordinate[] (INT2) at (11.75,-1.4);

\coordinate[] (LOSST) at (11.75, 0.4);

\node[text width=1.25cm, align=right, text opacity=1] at (11.75,1.4){$\mathcal{T}_\mathcal{P}$};
\node[text width=1.25cm, align=right, text opacity=1] at (11.75,-1.4){$\mathcal{T}_\mathcal{B}$};
\node[text width=5.0cm, align=center, text opacity=1] at (13.5,0.2){minimize};

\coordinate[] (LOSSB) at (11.75,-0.4);
\coordinate[] (LOSSR) at (12.5,0.);
\coordinate[] (THETAL) at (14.5,0);

\draw[black, -] (BB1R) -- (INT1);
\draw[black, ->] (INT1) -- (LOSST);
\draw[black, -] (BB2R) -- (INT2);
\draw[black, ->] (INT2) -- (LOSSB);
\draw[black, ->] (LOSSR) -- (THETAL);

\coordinate[] (n11L) at (1.75,-1.5);
\coordinate[] (n12L) at (1.75,-0.75);
\coordinate[] (n13L) at (1.75, 0.0);
\coordinate[] (n14L) at (1.75, 0.75);
\coordinate[] (n15L) at (1.75, 1.5);
\coordinate[] (n11R) at (2.25,-1.5);
\coordinate[] (n12R) at (2.25,-0.75);
\coordinate[] (n13R) at (2.25, 0.0);
\coordinate[] (n14R) at (2.25, 0.75);
\coordinate[] (n15R) at (2.25, 1.5);

\coordinate[] (n21L) at (3.75,-1.5);
\coordinate[] (n22L) at (3.75,-0.75);
\coordinate[] (n23L) at (3.75, 0.0);
\coordinate[] (n24L) at (3.75, 0.75);
\coordinate[] (n25L) at (3.75, 1.5);
\coordinate[] (n21R) at (4.25,-1.5);
\coordinate[] (n22R) at (4.25,-0.75);
\coordinate[] (n23R) at (4.25, 0.0);
\coordinate[] (n24R) at (4.25, 0.75);
\coordinate[] (n25R) at (4.25, 1.5);

% \draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0,0) circle (2pt);
% \draw[black, fill=black,line width=0.1mm , opacity=1.0] (0,0) circle (0.2pt);

\node[text width=2cm, align=center, text opacity=1] at (0.8,2.25){{$\texttt{NN}(x;\boldsymbol \theta)$}};
\draw[dashed, black, 
fill=gray!20, rounded corners](0.0,-2.0)--(6.0,-2.0)--(6.0,2)--(-0.0,2)--cycle;

% collecting box names
\node[text width=5cm, align=center, text opacity=1] at (8.0,2.25){\textsc{PDE}};
\node[text width=5cm, align=center, text opacity=1] at (8.0,-2.25){\textsc{BC}};

% collecting boxes for operators
\draw[dashed, black, 
fill=gray!20, rounded corners](7.5,-0.6)--(10.75,-0.6)--(10.75,2)--(7.5,2)--cycle;
\draw[dashed, black, 
fill=gray!20, rounded corners](7.5,-0.8)--(10.75,-0.8)--(10.75,-2)--(7.5,-2)--cycle;

% LOSS AND MINIMIZE BOXES
\draw[dashed, black, 
fill={rgb:red,133;green,203;blue,93}, rounded corners, opacity=0.75](11.0,-0.4)--(12.5,-0.4)--(12.5,0.4)--(11,0.4)--cycle;
\node[white,text width=2cm, align=center, text opacity=1] at (11.75,0){\textsc{Loss}};
\draw[dashed, black, 
fill={rgb:red,165;green,137;blue,193}, rounded corners, opacity=0.75](14.5,-0.4)--(15.5,-0.4)--(15.5,0.4)--(14.5,0.4)--cycle;
\node[white, text width=2cm, align=center, text opacity=1] at (15.,0){{$\theta^\star$}};

% background of input and output
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (0,0) circle (0.35);
\draw[white,fill=white, opacity=1.0, line width=0.1mm] (6,0) circle (0.35);

% operator boxes
\draw[gray!60, fill=gray!60, rounded corners](7.0,-1.9)--(8.0,-1.9)--(8.0,-0.9)--(7.0,-0.9)--cycle;
\draw[gray!90, fill=gray!90, rounded corners](7.0,-0.5)--(8.0,-0.5)--(8.0,0.5)--(7.0,0.5)--cycle;
\draw[gray!90, fill=gray!90, rounded corners](7.0,0.9)--(8.0,0.9)--(8.0,1.9)--(7.0,1.9)--cycle;

% operator text
\node[white, text width=2cm, align=center, text opacity=1] at (7.5,1.4){{$\dfrac{\partial}{\partial x}$}};
\node[white, text width=2cm, align=center, text opacity=1] at (7.5,0){{$\dfrac{\partial^2}{\partial x^2}$}};
\node[white, text width=2cm, align=center, text opacity=1] at (7.5,-1.4){{$\mathcal{I}$}};


% operator text INSIDE
\node[text width=2.8cm, align=center, text opacity=1] at (9.35,-1.4){{$\mathcal{B}\,u(x)=g(x)$}};
\node[text width=2.8cm, align=center, text opacity=1] at (9.35,0.7){{$\mathcal{P}\,u(x)=f(x)$}};



\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (0,0) circle (0.35);
\node[white, text width=5cm, align=center, text opacity=1] at (0,0){{$x$}};

\draw[black, fill=lightgray, opacity=0.75] (2.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (2.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] 
at (2.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (2.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (2.0,1.5){$\sigma$};

\draw[black, fill=lightgray, opacity=0.75] (4.0,-1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-1.5){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0,-0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,-0.75){$\sigma$};
% \draw[black, fill=lightgray, opacity=0.75] (4.0, 0.0) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0, 0.1){\LARGE $\vdots$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 0.75) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,0.75){$\sigma$};
\draw[black, fill=lightgray, opacity=0.75] (4.0, 1.5) circle (0.25);
\node[text width=5cm, align=center, text opacity=1] at (4.0,1.5){$\sigma$};

\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (6,0) circle (0.35);

\node[white, text width=5cm, align=center, text opacity=1] at (6,0.0){$\hat{u}$};

\draw[black, ->] (xR) -- (n11L);
\draw[black, ->] (xR) -- (n12L);
\draw[black, ->] (xR) -- (n14L);
\draw[black, ->] (xR) -- (n15L);

\draw[black, ->] (n11R) -- (n21L);
\draw[black, ->] (n11R) -- (n22L);
\draw[black, ->] (n11R) -- (n24L);
\draw[black, ->] (n11R) -- (n25L);

\draw[black, ->] (n12R) -- (n21L);
\draw[black, ->] (n12R) -- (n22L);
\draw[black, ->] (n12R) -- (n24L);
\draw[black, ->] (n12R) -- (n25L);

\draw[black, ->] (n14R) -- (n21L);
\draw[black, ->] (n14R) -- (n22L);
\draw[black, ->] (n14R) -- (n24L);
\draw[black, ->] (n14R) -- (n25L);

\draw[black, ->] (n15R) -- (n21L);
\draw[black, ->] (n15R) -- (n22L);
\draw[black, ->] (n15R) -- (n24L);
\draw[black, ->] (n15R) -- (n25L);

\draw[black, ->] (n21R) -- (xhiL);
\draw[black, ->] (n22R) -- (xhiL);
\draw[black, ->] (n24R) -- (xhiL);
\draw[black, ->] (n25R) -- (xhiL);


\draw[black, ->] (xhiR) -- (o1L);
\draw[black, ->] (xhiR) -- (o2L);
\draw[black, ->] (xhiR) -- (o3L);



\end{tikzpicture}

==> figures/S.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate[] (DA_b) at (2.5,1.25);
\coordinate[] (DB_b) at (3.75,1.25);
\coordinate[] (DC_b) at (2.5,2.5);
\coordinate[] (DD_b) at (3.75,2.5);
\coordinate[] (DA_r) at (0.625,0.625);
\coordinate[] (DB_r) at (1.875,0.625);
\coordinate[] (DC_r) at (0.625,1.875);
\coordinate[] (DD_r) at (1.875,1.875);
\coordinate[] (A_l) at (1.25,1.25);
\coordinate[] (B_l) at (1.25,2.5);
\coordinate[] (C_l) at (2.5,1.25);
\coordinate[] (A_lb) at (0.0,0.0);
\coordinate[] (B_lb) at (1.25,0.0);
\coordinate[] (C_lb) at (0.0,1.25);


%\draw (DA) -- (DB) -- (DC) -- (DD) -- (DA);
\draw[black,dashed,fill={rgb:red,1;green,103;blue,143}, opacity=0.75, line width=0.1mm] (DA_b) -- (DB_b) -- (DD_b) -- (DC_b) -- (DA_b);
\draw[black,dashed,fill={rgb:red,221;green,109;blue,16}, opacity=0.75, line width=0.1mm] (DA_r) -- (DB_r) -- (DD_r) -- (DC_r) -- (DA_r);


\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.25,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.25,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (2.5,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (2.5,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.75,0) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.75,0) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,1.25) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0.0,1.25) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.25,1.25) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.25,1.25) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (2.5,1.25) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (2.5,1.25) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.75,1.25) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.75,1.25) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (0.0,2.5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (0.0,2.5) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (1.25,2.5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (1.25,2.5) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (2.5,2.5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (2.5,2.5) circle (0.2pt);

\draw[lightgray, fill=lightgray, line width=1mm , opacity=1.0] (3.75,2.5) circle (2pt);
\draw[black, fill=black,line width=0.1mm , opacity=1.0] (3.75,2.5) circle (0.2pt);

%

\draw [->] (A_l) -- (B_l);
\draw [->] (A_l) -- (C_l);
\draw [->] (A_lb) -- (B_lb);
\draw [->] (A_lb) -- (C_lb);

\draw[black, ->]  (A_l) -- node[above left of=B_l, node distance=0.25in] {  $\boldsymbol a_2$} (B_l);
\draw[black,->]  (A_l) -- node[below right of=C_l, node distance=0.25in] { $\boldsymbol  a_1$} (C_l);

\coordinate (a) at (1,4);
\coordinate (b) at (3,5);
\coordinate (c) at (5,4);
\draw pic[draw,fill=black!30,angle radius=0.6cm,"{ $\varphi$}" shift={(0mm,0mm)}] {angle=B_lb--A_lb--C_lb};
\draw[black, ->]  (A_lb) -- node[below] { $\boldsymbol c_1$} (B_lb);
\draw[black,->]  (A_lb) -- node[left] { $\boldsymbol c_2$} (C_lb);

% \node[black,text width=5cm, align=center, text opacity=1] at (1.5,-0.5)
%     {{ $\lvert \boldsymbol c_1 \rvert = \lvert \boldsymbol c_2 \rvert, \varphi = 90^{\circ}$}};
\node[white, text width=5cm, align=center, text opacity=1] at (1.25,0.9)
    {{$\mathcal{S}_1$}};
\node[white, text width=5cm, align=center, text opacity=1] at (3.125,1.875)
    {{$\mathcal{S}_2$}};

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (A_l) circle (1.5pt);

\draw[black, fill=black,line width=0.1mm , opacity=1.0] (A_lb) circle (1.5pt);

\end{tikzpicture} 
